Atomic Ionization: sd energy imbalance and Perdew-Zunger self-interaction correction energy penalty in 3d atoms

To accurately describe the energetics of transition metal systems, density functional approximations (DFAs) must provide a balanced description of s- and d- electrons. One measure of this is the sd transfer error, which has previously been defined as $E(\mathrm{3d}^{n-1}\mathrm{4s}^{1}) - E(\mathrm{3d}^{n-2}\mathrm{4s}^{2})$. Theoretical concerns have been raised about this definition due to its evaluation of excited-state energies using ground-state DFAs. A more serious concern appears to be strong correlation in the ${4s}^2$ configuration. Here we define a ground-state measure of the sd energy imbalance, based on the errors of s- and d-electron second ionization energies of the 3d atoms, that effectively circumvents the aforementioned problems. We find an improved performance as we move from LSDA to PBE to r$^2$SCAN for first-row transition metal atoms. However, we find large (~ 2 eV) ground-state sd energy imbalances when applying a Perdew-Zunger 1981 self-interaction correction. This is attributed to an "energy penalty" associated with the noded 3d orbitals. A local scaling of the self-interaction correction to LSDA results in a balance of s- and d-errors.

==> (inline-0) <==
\begin{tabular}{ | c | c | c | c | c | c | c | c | c | c | c |}
\hline
 & Atom M & Cation M$^{+}$ & Cation M$^{2+}$ & Cation M$^{+3}$  \\
\hline
Sc & [Ar]3d4s$^{2}$  & [Ar]3d4s  & [Ar]3d & [Ar]  \\
\hline 
Ti$^{*}$ & [Ar]3d$^{2}$4s$^{2}$ & \textcolor{red}{[Ar]3d$^{3}$}  & [Ar]3d$^{2}$ &[Ar]3d  \\
\hline
V$^{*}$ & [Ar]3d$^{3}$4s$^{2}$  & [Ar]3d$^{4}$ & [Ar]3d$^{3}$ & [Ar]3d$^{2}$  \\
\hline
Cr$^{*}$ & [Ar]3d$^{5}$4s  & [Ar]3d$^{5}$  & [Ar]3d$^{4}$ & [Ar]3d$^{3}$ \\
\hline
Mn   & [Ar]3d$^{5}$4s$^{2}$  & [Ar]3d$^{5}$4s  & [Ar]3d$^{5}$ & [Ar]3d$^{4}$ \\
\hline
Fe  & \textcolor{red}{[Ar]3d$^{7}$4s}  & [Ar]3d$^{6}$4s  & [Ar]3d$^{6}$ & [Ar]3d$^{5}$ \\ 
\hline
Co$^{*}$ & \textcolor{red}{[Ar]3d$^{8}$4s} & [Ar]3d$^{8}$   & [Ar]3d$^{7}$ & [Ar]3d$^{6}$ \\
\hline
Ni$^{*}$ & \textcolor{red}{[Ar]3d$^{9}$4s}  & [Ar]3d$^{9}$  & [Ar]3d$^{8}$ & [Ar]3d$^{7}$ \\
\hline
Cu$^{*}$ & [Ar]3d$^{10}$4s  & [Ar]3d$^{10}$  & [Ar]3d$^{9}$ & [Ar]3d$^{8}$\\
\hline
Zn & [Ar]3d$^{10}$4s$^{2}$  & [Ar]3d$^{10}$4s  & [Ar]3d$^{10}$ & [Ar]3d$^{9}$ \\
\hline

\end{tabular}
\begin{tabular}{ | c | c | c | c | c | c | c | c | c | c | c |}
\hline
 & Atom M & Cation M$^{+}$ & Cation M$^{2+}$ & Cation M$^{3+}$ \\
\hline
Sc & [Ar]3d4s$^{2}$  & [Ar]3d4s  & [Ar]3d  & [Ar] \\
\hline 
Ti & [Ar]3d$^{2}$4s$^{2}$  & [Ar]3d$^{2}$4s  & [Ar]3d$^{2}$ & [Ar]3d  \\
\hline
V & [Ar]3d$^{3}$4s$^{2}$  & \textcolor{red}{[Ar]3d$^{3}$4s} & [Ar]3d$^{3}$ & [Ar]3d$^{2}$ \\
\hline
Cr$^{*}$ & [Ar]3d$^{5}$4s  & [Ar]3d$^{5}$  & [Ar]3d$^{4}$ & [Ar]3d$^{3}$ \\
\hline
Mn   & [Ar]3d$^{5}$4s$^{2}$  & [Ar]3d$^{5}$4s  & [Ar]3d$^{5}$ & [Ar]3d$^{4}$  \\
\hline
Fe  & [Ar]3d$^{6}$4s$^{2}$  & [Ar]3d$^{6}$4s  & [Ar]3d$^{6}$ & [Ar]3d$^{5}$ \\ 
\hline
Co & [Ar]3d$^{7}$4s$^{2}$  & \textcolor{red}{[Ar]3d$^{7}$4s}   & [Ar]3d$^{7}$ & [Ar]3d$^{6}$  \\
\hline
Ni & [Ar]3d$^{8}$4s$^{2}$  & \textcolor{red}{[Ar]3d$^{8}$4s}  & [Ar]3d$^{8}$ & [Ar]3d$^{7}$  \\
\hline
Cu$^{*}$ & [Ar]3d$^{10}$4s  & [Ar]3d$^{10}$  & [Ar]3d$^{9}$ & [Ar]3d$^{8}$ \\
\hline
Zn & [Ar]3d$^{10}$4s$^{2}$  & [Ar]3d$^{10}$4s  & [Ar]3d$^{10}$ & [Ar]3d$^{9}$ \\
\hline

\end{tabular}
\begin{tabular}{ccccccc}
\hline
& IP & Expt & Error & $\mid$ Error $\mid$ & \% Error & $\mid$ \% Error $\mid$ \\
\hline
Sc                         & 6.43                 & 6.56                     & -0.13                & 0.13                 & -2.04                & 2.04                 \\
Ti                         & 6.47                 & 6.94                     & -0.47                & 0.47                 & -6.74                & 6.74                 \\
V                          & 6.49                 & 6.75                     & -0.26                & 0.26                 & -3.81                & 3.81                 \\
Cr                         & 7.52                 & 6.77                     & 0.75                 & 0.75                 & 11.09                & 11.09                \\
Mn                         & 7.50                 & 7.43                     & 0.07                 & 0.07                 & 0.87                 & 0.87                 \\
Fe                         & 8.41                 & 7.04                     & 1.37                 & 1.37                 & 19.39                & 19.39                \\
Co                         & 8.09                 & 7.45                     & 0.64                 & 0.64                 & 8.55                 & 8.55                 \\
Ni                         & 8.22                 & 7.61                     & 0.61                 & 0.61                 & 7.95                 & 7.95                 \\
Cu                         & 8.41                 & 7.73                     & 0.67                 & 0.67                 & 8.73                 & 8.73                 \\
Zn                         & 9.69                 & 9.39                     & 0.30                 & 0.30                 & 3.23                 & 3.23                 \\
\hline
Mean  & & & 0.35 & 0.53 & 4.72 & 7.24 \\
\hline
\end{tabular}
\begin{tabular}{ccccccc}
\hline
& IP & Expt & Error & $\mid$ Error $\mid$ & \% Error & $\mid$ \% Error $\mid$ \\
\hline
Sc                   & 6.29                 & 6.56                 & -0.27                & 0.27                 & -4.09                & 4.09                 \\
Ti                   & 6.28                 & 6.94                 & -0.66                & 0.66                 & -9.51                & 9.51                 \\
V                    & 6.28                 & 6.75                 & -0.47                & 0.47                 & -6.99                & 6.99                 \\
Cr                   & 7.32                 & 6.77                 & 0.55                 & 0.55                 & 8.06                 & 8.06                 \\
Mn                   & 7.16                 & 7.43                 & -0.27                & 0.27                 & -3.62                & 3.62                 \\
Fe                   & 8.11                 & 7.04                 & 1.07                 & 1.07                 & 15.13                & 15.13                \\
Co                   & 7.86                 & 7.45                 & 0.41                 & 0.41                 & 5.50                 & 5.50                 \\
Ni                   & 8.01                 & 7.61                 & 0.40                 & 0.40                 & 5.20                 & 5.20                 \\
Cu                   & 8.16                 & 7.73                 & 0.43                 & 0.43                 & 5.61                 & 5.61                 \\
Zn                   & 9.38                 & 9.39                 & -0.01                & 0.01                 & -0.12                & 0.12                 \\
\hline
Mean  & & & 0.12 &	0.45	& 1.52	& 6.38\\
\hline
\end{tabular}
\begin{tabular}{ccccccc}
\hline
& IP & Expt & Error & $\mid$ Error $\mid$ & \% Error & $\mid$ \% Error $\mid$ \\
\hline
Sc                   & 6.04                 & 6.56                 & -0.52                & 0.52                 & -7.91                & 7.91                 \\
Ti                   & 6.13                 & 6.94                 & -0.81                & 0.81                 & -11.61               & 11.61                \\
V                    & 6.17                 & 6.75                 & -0.58                & 0.58                 & -8.55                & 8.55                 \\
Cr                   & 7.28                 & 6.77                 & 0.51                 & 0.51                 & 7.56                 & 7.56                 \\
Mn                   & 6.88                 & 7.43                 & -0.55                & 0.55                 & -7.43                & 7.43                 \\
Fe                   & 7.75                 & 7.9                  & -0.15                & 0.15                 & -1.94                & 1.94                 \\
Co                   & 7.74                 & 7.45                 & 0.29                 & 0.29                 & 3.83                 & 3.83                 \\
Ni                   & 7.86                 & 7.61                 & 0.25                 & 0.25                 & 3.31                 & 3.31                 \\
Cu                   & 8.05                 & 7.73                 & 0.32                 & 0.32                 & 4.14                 & 4.14                 \\
Zn                   & 9.19                 & 9.39                 & -0.20                & 0.20                 & -2.11                & 2.11                 \\
\hline
Mean  & & & -0.14	& 0.42	& -2.07	& 5.84\\
\hline
\end{tabular}
\begin{tabular}{ccccccc}
\hline
& IP & Expt & Error & $\mid$ Error $\mid$ & \% Error & $\mid$ \% Error $\mid$ \\
\hline
Sc                   & 6.49                 & 6.56                 & -0.07                & 0.07                 & -1.02                & 1.02                 \\
Ti                   & 6.71                 & 6.83                 & -0.13                & 0.13                 & -1.83                & 1.83                 \\
V                    & 6.95                 & 7.07                 & -0.12                & 0.12                 & -1.74                & 1.74                 \\
Cr                   & 7.02                 & 6.77                 & 0.25                 & 0.25                 & 3.62                 & 3.62                 \\
Mn                   & 7.35                 & 7.43                 & -0.08                & 0.08                 & -1.08                & 1.08                 \\
Fe                   & 7.82                 & 7.9                  & -0.08                & 0.08                 & -1.04                & 1.04                 \\
Co                   & 8.96                 & 8.3                  & 0.66                 & 0.66                 & 7.96                 & 7.96                 \\
Ni                   & 9.05                 & 8.68                 & 0.37                 & 0.37                 & 4.24                 & 4.24                 \\
Cu                   & 7.79                 & 7.73                 & 0.05                 & 0.05                 & 0.71                 & 0.71                 \\
Zn                   & 9.46                 & 9.39                 & 0.07                 & 0.07                 & 0.70                 & 0.70                 \\
\hline
Mean  & & & 0.09	& 0.19	& 1.05	& 2.39\\
\hline
\end{tabular}
\begin{tabular}{ccccccc}
\hline
& IP & Expt & Error & $\mid$ Error $\mid$ & \% Error & $\mid$ \% Error $\mid$ \\
\hline
Sc                   & 6.15                 & 6.56                 & -0.42                & 0.42                 & -6.33                & 6.33                 \\
Ti                   & 6.33                 & 6.83                 & -0.51                & 0.51                 & -7.39                & 7.39                 \\
V                    & 6.54                 & 7.07                 & -0.53                & 0.53                 & -7.51                & 7.51                 \\
Cr                   & 6.14                 & 6.77                 & -0.63                & 0.63                 & -9.25                & 9.25                 \\
Mn                   & 6.86                 & 7.43                 & -0.57                & 0.57                 & -7.74                & 7.74                 \\
Fe                   & 7.33                 & 7.9                  & -0.57                & 0.57                 & -7.20                & 7.20                 \\
Co                   & 8.51                 & 8.3                  & 0.21                 & 0.21                 & 2.52                 & 2.52                 \\
Ni                   & 8.63                 & 8.68                 & -0.05                & 0.05                 & -0.62                & 0.62                 \\
Cu                   & 7.39                 & 7.73                 & -0.35                & 0.35                 & -4.46                & 4.46                 \\
Zn                   & 8.93                 & 9.39                 & -0.46                & 0.46                 & -4.92                & 4.92                 \\
\hline
Mean  & & &-0.39	& 0.43	& -5.29	& 5.79\\
\hline
\end{tabular}
\begin{tabular}{ccccccc}
\hline
& IP & Expt & Error & $\mid$ Error $\mid$ & \% Error & $\mid$ \% Error $\mid$ \\
\hline
Sc                   & 6.06                 & 6.56                 & -0.50                & 0.50                 & -7.59                & 7.59                 \\
Ti                   & 6.23                 & 6.83                 & -0.60                & 0.60                 & -8.77                & 8.77                 \\
V                    & 6.45                 & 7.07                 & -0.62                & 0.62                 & -8.81                & 8.81                 \\
Cr                   & 6.83                 & 6.77                 & 0.06                 & 0.06                 & 0.84                 & 0.84                 \\
Mn                   & 6.76                 & 7.43                 & -0.68                & 0.68                 & -9.08                & 9.08                 \\
Fe                   & 7.29                 & 7.9                  & -0.61                & 0.61                 & -7.70                & 7.70                 \\
Co                   & 8.47                 & 8.3                  & 0.17                 & 0.17                 & 2.01                 & 2.01                 \\
Ni                   & 8.83                 & 8.68                 & 0.15                 & 0.15                 & 1.71                 & 1.71                 \\
Cu                   & 7.45                 & 7.73                 & -0.28                & 0.28                 & -3.64                & 3.64                 \\
Zn                   & 9.18                 & 9.39                 & -0.21                & 0.21                 & -2.24                & 2.24                 \\
\hline
Mean  & & & -0.31	& 0.39	& -4.33	& 5.24\\
\hline
\end{tabular}
\begin{tabular}{ccccccc}
\hline
& IP & Expt & Error & $\mid$ Error $\mid$ & \% Error & $\mid$ \% Error $\mid$ \\
\hline
Sc                   & 6.16                 & 6.56                 & -0.40                & 0.40                 & -6.08                & 6.08                 \\
Ti                   & 6.36                 & 6.83                 & -0.47                & 0.47                 & -6.90                & 6.90                 \\
V                    & 6.40                 & 7.07                 & -0.67                & 0.67                 & -9.48                & 9.48                 \\
Cr                   & 7.08                 & 6.77                 & 0.31                 & 0.31                 & 4.51                 & 4.51                 \\
Mn                   & 6.80                 & 7.43                 & -0.63                & 0.63                 & -8.44                & 8.44                 \\
Fe                   & 7.62                 & 7.9                  & -0.28                & 0.28                 & -3.56                & 3.56                 \\
Co                   & 8.58                 & 8.3                  & 0.28                 & 0.28                 & 3.37                 & 3.37                 \\
Ni                   & 8.32                 & 8.68                 & -0.36                & 0.36                 & -4.15                & 4.15                 \\
Cu                   & 7.53                 & 7.73                 & -0.20                & 0.20                 & -2.64                & 2.64                 \\
Zn                   & 8.71                 & 9.39                 & -0.68                & 0.68                 & -7.26                & 7.26                 \\
\hline
Mean  & & & -0.31	& 0.43	& -4.06	 & 5.64\\
\hline
\end{tabular}
\begin{tabular}{ccccccc}
\hline
& IP & Expt & Error & $\mid$ Error $\mid$ & \% Error & $\mid$ \% Error $\mid$ \\
\hline
Sc                   & 13.43                & 12.8                 & 0.63                 & 0.63                 & 4.88                 & 4.88                 \\
Ti                   & 14.59                & 13.47                & 1.12                 & 1.12                 & 8.34                 & 8.34                 \\
V                    & 15.80                & 14.63                & 1.17                 & 1.17                 & 7.97                 & 7.97                 \\
Cr                   & 17.75                & 16.49                & 1.26                 & 1.26                 & 7.63                 & 7.63                 \\
Mn                   & 16.33                & 15.64                & 0.69                 & 0.69                 & 4.40                 & 4.40                 \\
Fe                   & 16.86                & 16.2                 & 0.66                 & 0.66                 & 4.08                 & 4.08                 \\
Co                   & 18.46                & 17.08                & 1.38                 & 1.38                 & 8.08                 & 8.08                 \\
Ni                   & 19.65                & 18.17                & 1.48                 & 1.48                 & 8.17                 & 8.17                 \\
Cu                   & 21.80                & 20.29                & 1.51                 & 1.51                 & 7.44                 & 7.44                 \\
Zn                   & 18.66                & 17.96                & 0.70                 & 0.70                 & 3.91                 & 3.91                 \\
\hline
Mean  & & & 1.06	& 1.06	& 6.49	& 6.49\\
\hline
\end{tabular}
\begin{tabular}{ccccccc}
\hline
& IP & Expt & Error & $\mid$ Error $\mid$ & \% Error & $\mid$ \% Error $\mid$ \\
\hline
Sc                   & 13.29                & 12.8                 & 0.49                 & 0.49                 & 3.83                 & 3.83                 \\
Ti                   & 14.38                & 13.47                & 0.91                 & 0.91                 & 6.76                 & 6.76                 \\
V                    & 15.49                & 14.63                & 0.86                 & 0.86                 & 5.85                 & 5.85                 \\
Cr                   & 17.39                & 16.49                & 0.90                 & 0.90                 & 5.48                 & 5.48                 \\
Mn                   & 16.11                & 15.64                & 0.47                 & 0.47                 & 3.02                 & 3.02                 \\
Fe                   & 16.64                & 16.2                 & 0.44                 & 0.44                 & 2.72                 & 2.72                 \\
Co                   & 18.02                & 17.08                & 0.94                 & 0.94                 & 5.48                 & 5.48                 \\
Ni                   & 19.02                & 18.17                & 0.84                 & 0.84                 & 4.65                 & 4.65                 \\
Cu                   & 21.18                & 20.29                & 0.89                 & 0.89                 & 4.40                 & 4.40                 \\
Zn                   & 18.38                & 17.96                & 0.42                 & 0.42                 & 2.32                 & 2.32                 \\
\hline
Mean  & & & 0.72	& 0.72	& 4.45	& 4.45 \\
\hline
\end{tabular}
\begin{tabular}{ccccccc}
\hline
& IP & Expt & Error & $\mid$ Error $\mid$ & \% Error & $\mid$ \% Error $\mid$ \\
\hline
Sc                   & 13.14                & 12.8                 & 0.33                 & 0.33                 & 2.62                 & 2.62                 \\
Ti                   & 14.09                & 13.47                & 0.62                 & 0.62                 & 4.60                 & 4.60                 \\
V                    & 15.06                & 14.63                & 0.43                 & 0.43                 & 2.92                 & 2.92                 \\
Cr                   & 17.06                & 16.49                & 0.57                 & 0.57                 & 3.48                 & 3.48                 \\
Mn                   & 15.97                & 15.64                & 0.33                 & 0.33                 & 2.08                 & 2.08                 \\
Fe                   & 16.48                & 16.2                 & 0.28                 & 0.28                 & 1.73                 & 1.73                 \\
Co                   & 17.51                & 17.08                & 0.43                 & 0.43                 & 2.51                 & 2.51                 \\
Ni                   & 18.14                & 18.17                & -0.03                & 0.03                 & -0.14                & 0.14                 \\
Cu                   & 20.56                & 20.29                & 0.27                 & 0.27                 & 1.32                 & 1.32                 \\
Zn                   & 18.19                & 17.96                & 0.23                 & 0.23                 & 1.27                 & 1.27                 \\
\hline
Mean  & & & 0.35	& 0.35	& 2.24	& 2.27\\
\hline
\end{tabular}
\begin{tabular}{ccccccc}
\hline
& IP & Expt & Error & $\mid$ Error $\mid$ & \% Error & $\mid$ \% Error $\mid$ \\
\hline
Sc                   & 12.97                & 12.8                 & 0.16                 & 0.16                 & 1.29                 & 1.29                 \\
Ti                   & 13.63                & 13.58                & 0.05                 & 0.05                 & 0.35                 & 0.35                 \\
V                    & 14.56                & 14.31                & 0.25                 & 0.25                 & 1.76                 & 1.76                 \\
Cr                   & 15.52                & 16.49                & -0.97                & 0.97                 & -5.89                & 5.89                 \\
Mn                   & 15.98                & 15.64                & 0.34                 & 0.34                 & 2.18                 & 2.18                 \\
Fe                   & 16.48                & 16.2                 & 0.28                 & 0.28                 & 1.71                 & 1.71                 \\
Co                   & 16.24                & 16.66                & -0.42                & 0.42                 & -2.51                & 2.51                 \\
Ni                   & 17.00                & 17.13                & -0.13                & 0.13                 & -0.75                & 0.75                 \\
Cu                   & 18.22                & 20.29                & -2.07                & 2.07                 & -10.20               & 10.20                \\
Zn                   & 18.22                & 17.96                & 0.26                 & 0.26                 & 1.44                 & 1.44                 \\
\hline
Mean  & & & -0.22	& 0.49	& -1.06	& 2.81\\
\hline
\end{tabular}
\begin{tabular}{ccccccc}
\hline
& IP & Expt & Error & $\mid$ Error $\mid$ & \% Error & $\mid$ \% Error $\mid$ \\
\hline
Sc                   & 12.60                & 12.8                 & -0.20                & 0.20                 & -1.56                & 1.56                 \\
Ti                   & 13.35                & 13.58                & -0.23                & 0.23                 & -1.66                & 1.66                 \\
V                    & 14.12                & 14.31                & -0.20                & 0.20                 & -1.36                & 1.36                 \\
Cr                   & 14.88                & 16.49                & -1.61                & 1.61                 & -9.77                & 9.77                 \\
Mn                   & 15.53                & 15.64                & -0.11                & 0.11                 & -0.72                & 0.72                 \\
Fe                   & 15.99                & 16.2                 & -0.21                & 0.21                 & -1.28                & 1.28                 \\
Co                   & 15.70                & 16.66                & -0.96                & 0.96                 & -5.77                & 5.77                 \\
Ni                   & 16.40                & 17.13                & -0.73                & 0.73                 & -4.29                & 4.29                 \\
Cu                   & 16.56                & 20.29                & -3.74                & 3.74                 & -18.41               & 18.41                \\
Zn                   & 17.67                & 17.96                & -0.29                & 0.29                 & -1.63                & 1.63                 \\
\hline
Mean  & & & -0.83	& 0.83	& -4.65	& 4.65\\
\hline
\end{tabular}
\begin{tabular}{ccccccc}
\hline
& IP & Expt & Error & $\mid$ Error $\mid$ & \% Error & $\mid$ \% Error $\mid$ \\
\hline
Sc                   & 12.59                & 12.8                 & -0.21                & 0.21                 & -1.64                & 1.64                 \\
Ti                   & 13.41                & 13.58                & -0.17                & 0.17                 & -1.23                & 1.23                 \\
V                    & 14.31                & 14.31                & 0.00                 & 0.00                 & 0.02                 & 0.02                 \\
Cr                   & 15.16                & 16.49                & -1.33                & 1.33                 & -8.05                & 8.05                 \\
Mn                   & 15.62                & 15.64                & -0.02                & 0.02                 & -0.12                & 0.12                 \\
Fe                   & 16.10                & 16.2                 & -0.10                & 0.10                 & -0.64                & 0.64                 \\
Co                   & 15.71                & 16.66                & -0.95                & 0.95                 & -5.68                & 5.68                 \\
Ni                   & 16.19                & 17.13                & -0.95                & 0.95                 & -5.52                & 5.52                 \\
Cu                   & 16.91                & 20.29                & -3.39                & 3.39                 & -16.68               & 16.68                \\
Zn                   & 17.71                & 17.96                & -0.26                & 0.26                 & -1.42                & 1.42                 \\
\hline
Mean  & & & -0.74	& 0.74	& -4.10	& 4.10\\
\hline
\end{tabular}
\begin{tabular}{ccccccc}
\hline
& IP & Expt & Error & $\mid$ Error $\mid$ & \% Error & $\mid$ \% Error $\mid$ \\
\hline
Sc                   & 12.52                & 12.8                 & -0.28                & 0.28                 & -2.16                & 2.16                 \\
Ti                   & 13.27                & 13.58                & -0.31                & 0.31                 & -2.25                & 2.25                 \\
V                    & 14.34                & 14.31                & 0.03                 & 0.03                 & 0.20                 & 0.20                 \\
Cr                   & 16.36                & 16.49                & -0.13                & 0.13                 & -0.81                & 0.81                 \\
Mn                   & 15.78                & 15.64                & 0.14                 & 0.14                 & 0.91                 & 0.91                 \\
Fe                   & 16.06                & 16.2                 & -0.15                & 0.15                 & -0.90                & 0.90                 \\
Co                   & 15.91                & 16.66                & -0.75                & 0.75                 & -4.50                & 4.50                 \\
Ni                   & 16.71                & 17.13                & -0.42                & 0.42                 & -2.43                & 2.43                 \\
Cu                   & 19.92                & 20.29                & -0.37                & 0.37                 & -1.84                & 1.84                 \\
Zn                   & 17.69                & 17.96                & -0.27                & 0.27                 & -1.52                & 1.52                 \\
\hline
Mean  & & & -0.25	& 0.28	& -1.53	& 1.75\\
\hline
\end{tabular}
\begin{tabular}{ccccccc}
\hline
& IP & Expt & Error & $\mid$ Error $\mid$ & \% Error & $\mid$ \% Error $\mid$ \\
\hline
Sc & 25.43                & 24.76                & 0.68                 & 0.68                 & 2.74                 & 2.74                 \\
Ti & 28.21                & 27.49                & 0.72                 & 0.72                 & 2.63                 & 2.63                 \\
V  & 30.22                & 29.31                & 0.91                 & 0.91                 & 3.11                 & 3.11                 \\
Cr & 32.14                & 30.96                & 1.18                 & 1.18                 & 3.81                 & 3.81                 \\
Mn & 34.70                & 33.67                & 1.04                 & 1.04                 & 3.08                 & 3.08                 \\
Fe & 31.81                & 30.65                & 1.16                 & 1.16                 & 3.79                 & 3.79                 \\
Co & 34.65                & 33.50                & 1.15                 & 1.15                 & 3.42                 & 3.42                 \\
Ni & 36.53                & 35.19                & 1.35                 & 1.35                 & 3.83                 & 3.83                 \\
Cu & 38.35                & 36.84                & 1.51                 & 1.51                 & 4.09                 & 4.09                 \\
Zn & 41.11                & 39.72                & 1.39                 & 1.39                 & 3.49                 & 3.49                 \\
%Ga & 31.40                & 30.73                & 0.67                 & 0.67                 & 2.19                 & 2.19                 \\
%Ge & 34.28                & 34.06                & 0.22                 & 0.22                 & 0.65                 & 0.65                 \\
\hline
%Mean  & & & 1.00	& 1.00	& 3.07	& 3.07\\
%\multicolumn{3}{c}{Mean (excluding Ga and Ge)} & 1.11	& 1.11	& 3.40	& 3.40 \\
Mean  & & & 1.11	& 1.11	& 3.40	& 3.40\\
\hline
\end{tabular}
\begin{tabular}{ccccccc}
\hline
& IP & Expt & Error & $\mid$ Error $\mid$ & \% Error & $\mid$ \% Error $\mid$ \\
\hline
Sc                   & 25.42                & 24.76                & 0.66                 & 0.66                 & 2.66                 & 2.66                 \\
Ti                   & 28.10                & 27.49                & 0.61                 & 0.61                 & 2.22                 & 2.22                 \\
V                    & 29.99                & 29.31                & 0.68                 & 0.68                 & 2.31                 & 2.31                 \\
Cr                   & 31.74                & 30.96                & 0.78                 & 0.78                 & 2.53                 & 2.53                 \\
Mn                   & 34.31                & 33.67                & 0.64                 & 0.64                 & 1.91                 & 1.91                 \\
Fe                   & 31.64                & 30.65                & 0.99                 & 0.99                 & 3.23                 & 3.23                 \\
Co                   & 34.39                & 33.50                & 0.89                 & 0.89                 & 2.65                 & 2.65                 \\
Ni                   & 36.08                & 35.19                & 0.89                 & 0.89                 & 2.53                 & 2.53                 \\
Cu                   & 37.66                & 36.84                & 0.82                 & 0.82                 & 2.23                 & 2.23                 \\
Zn                   & 40.49                & 39.72                & 0.77                 & 0.77                 & 1.93                 & 1.93                 \\
%Ga                   & 31.10                & 30.73                & 0.38                 & 0.38                 & 1.23                 & 1.23                 \\
%Ge                   & 33.88                & 34.06                & -0.18                & 0.18                 & -0.53                & 0.53                 \\
\hline
%Mean  & & & 0.66	& 0.69	& 2.07	& 2.16\\
%\multicolumn{3}{c}{Mean (excluding Ga and Ge)} & 0.77	& 0.77	& 2.42	& 2.42\\
Mean  & && 0.77	& 0.77	& 2.42	& 2.42\\
\hline
\end{tabular}
\begin{tabular}{ccccccc}
\hline
& IP & Expt & Error & $\mid$ Error $\mid$ & \% Error & $\mid$ \% Error $\mid$ \\
\hline
Sc                   & 25.18                & 24.76                & 0.43                 & 0.43                 & 1.72                 & 1.72                 \\
Ti                   & 28.05                & 27.49                & 0.56                 & 0.56                 & 2.02                 & 2.02                 \\
V                    & 29.91                & 29.31                & 0.60                 & 0.60                 & 2.04                 & 2.04                 \\
Cr                   & 31.35                & 30.96                & 0.39                 & 0.39                 & 1.26                 & 1.26                 \\
Mn                   & 34.08                & 33.67                & 0.41                 & 0.41                 & 1.22                 & 1.22                 \\
Fe                   & 30.95                & 30.65                & 0.30                 & 0.30                 & 0.98                 & 0.98                 \\
Co                   & 33.99                & 33.50                & 0.49                 & 0.49                 & 1.47                 & 1.47                 \\
Ni                   & 35.70                & 35.19                & 0.51                 & 0.51                 & 1.46                 & 1.46                 \\
Cu                   & 36.85                & 36.84                & 0.01                 & 0.01                 & 0.02                 & 0.02                 \\
Zn                   & 39.94                & 39.72                & 0.22                 & 0.22                 & 0.54                 & 0.54                 \\
%Ga                   & 30.82                & 30.73                & 0.10                 & 0.10                 & 0.32                 & 0.32                 \\
%Ge                   & 33.52                & 34.06                & -0.54                & 0.54                 & -1.58                & 1.58                 \\
\hline
%Mean  & & & 0.29	& 0.38	& 0.96	& 1.22\\
%\multicolumn{3}{c}{Mean (excluding Ga and Ge)} & 0.39	& 0.39	& 1.27	& 1.27\\
Mean  & & & 0.39	& 0.39	& 1.27	& 1.27\\
\hline
\end{tabular}
\begin{tabular}{ccccccc}
\hline
& IP & Expt & Error & $\mid$ Error $\mid$ & \% Error & $\mid$ \% Error $\mid$ \\
\hline
Sc                   & 26.92                & 24.76                & 2.16                 & 2.16                 & 8.74                 & 8.74                 \\
Ti                   & 29.91                & 27.49                & 2.42                 & 2.42                 & 8.79                 & 8.79                 \\
V                    & 28.88                & 29.31                & -0.43                & 0.43                 & -1.48                & 1.48                 \\
Cr                   & 31.15                & 30.96                & 0.20                 & 0.20                 & 0.63                 & 0.63                 \\
Mn                   & 32.98                & 33.67                & -0.69                & 0.69                 & -2.05                & 2.05                 \\
Fe                   & 32.99                & 30.65                & 2.34                 & 2.34                 & 7.63                 & 7.63                 \\
Co                   & 35.94                & 33.50                & 2.44                 & 2.44                 & 7.30                 & 7.30                 \\
Ni                   & 34.16                & 35.19                & -1.03                & 1.03                 & -2.93                & 2.93                 \\
Cu                   & 36.41                & 36.84                & -0.43                & 0.43                 & -1.17                & 1.17                 \\
Zn                   & 38.26                & 39.72                & -1.46                & 1.46                 & -3.69                & 3.69                 \\
%Ga                   & 31.18                & 30.73                & 0.45                 & 0.45                 & 1.48                 & 1.48                 \\
%Ge                   & 34.22                & 34.06                & 0.16                 & 0.16                 & 0.47                 & 0.47                 \\
\hline
%Mean  & & & 0.51	& 1.19	& 1.98	& 3.86\\
%\multicolumn{3}{c}{Mean (excluding Ga and Ge)} & 0.55	& 1.36	& 2.18	& 4.44\\
Mean  & & & 0.55	& 1.36	& 2.18	& 4.44 \\
\hline
\end{tabular}
\begin{tabular}{ccccccc}
\hline
& IP & Expt & Error & $\mid$ Error $\mid$ & \% Error & $\mid$ \% Error $\mid$ \\
\hline
Sc                   & 25.93                & 24.76                & 1.17                 & 1.17                 & 4.74                 & 4.74                 \\
Ti                   & 28.71                & 27.49                & 1.22                 & 1.22                 & 4.44                 & 4.44                 \\
V                    & 27.51                & 29.31                & -1.80                & 1.80                 & -6.13                & 6.13                 \\
Cr                   & 29.74                & 30.96                & -1.22                & 1.22                 & -3.93                & 3.93                 \\
Mn                   & 31.43                & 33.67                & -2.24                & 2.24                 & -6.66                & 6.66                 \\
Fe                   & 31.76                & 30.65                & 1.11                 & 1.11                 & 3.63                 & 3.63                 \\
Co                   & 34.66                & 33.50                & 1.16                 & 1.16                 & 3.47                 & 3.47                 \\
Ni                   & 32.41                & 35.19                & -2.78                & 2.78                 & -7.89                & 7.89                 \\
Cu                   & 34.60                & 36.84                & -2.24                & 2.24                 & -6.09                & 6.09                 \\
Zn                   & 36.28                & 39.72                & -3.45                & 3.45                 & -8.67                & 8.67                 \\
%Ga                   & 30.49                & 30.73                & -0.24                & 0.24                 & -0.77                & 0.77                 \\
%Ge                   & 33.38                & 34.06                & -0.68                & 0.68                 & -1.99                & 1.99                 \\
\hline
%Mean  & & & -0.83	& 1.61	& -2.15	& 4.87\\
%\multicolumn{3}{c}{Mean (excluding Ga and Ge)} & -0.91	& 1.84	& -2.31	& 5.57\\
Mean  & & & -0.91	& 1.84	& -2.31	& 5.57\\
\hline
\end{tabular}
\begin{tabular}{ccccccc}
\hline
& IP & Expt & Error & $\mid$ Error $\mid$ & \% Error & $\mid$ \% Error $\mid$ \\
\hline
Sc                   & 25.39                & 24.76                & 0.63                 & 0.63                 & 2.54                 & 2.54                 \\
Ti                   & 28.22                & 27.49                & 0.73                 & 0.73                 & 2.65                 & 2.65                 \\
V                    & 28.16                & 29.31                & -1.16                & 1.16                 & -3.94                & 3.94                 \\
Cr                   & 29.83                & 30.96                & -1.13                & 1.13                 & -3.65                & 3.65                 \\
Mn                   & 32.20                & 33.67                & -1.47                & 1.47                 & -4.38                & 4.38                 \\
Fe                   & 30.73                & 30.65                & 0.08                 & 0.08                 & 0.26                 & 0.26                 \\
Co                   & 33.73                & 33.50                & 0.23                 & 0.23                 & 0.68                 & 0.68                 \\
Ni                   & 33.29                & 35.19                & -1.90                & 1.90                 & -5.39                & 5.39                 \\
Cu                   & 35.00                & 36.84                & -1.85                & 1.85                 & -5.01                & 5.01                 \\
Zn                   & 36.38                & 39.72                & -3.34                & 3.34                 & -8.42                & 8.42                 \\
%Ga                   & 30.47                & 30.73                & -0.26                & 0.26                 & -0.84                & 0.84                 \\
%Ge                   & 33.26                & 34.06                & -0.80                & 0.80                 & -2.34                & 2.34                 \\
\hline
%Mean  & & & -0.85	& 1.13	& -2.32	& 3.34\\
%\multicolumn{3}{c}{Mean (excluding Ga and Ge)} & -0.92	& 1.25	& -2.47	& 3.69\\
Mean  & & & -0.92	& 1.25	& -2.47	& 3.69\\
\hline
\end{tabular}
\begin{tabular}{ccccccc}
\hline
& IP & Expt & Error & $\mid$ Error $\mid$ & \% Error & $\mid$ \% Error $\mid$ \\
\hline
Sc                   & 25.98                & 24.76                & 1.22                 & 1.22                 & 4.92                 & 4.92                 \\
Ti                   & 28.79                & 27.49                & 1.30                 & 1.30                 & 4.73                 & 4.73                 \\
V                    & 29.07                & 29.31                & -0.24                & 0.24                 & -0.82                & 0.82                 \\
Cr                   & 31.54                & 30.96                & 0.58                 & 0.58                 & 1.86                 & 1.86                 \\
Mn                   & 33.60                & 33.67                & -0.07                & 0.07                 & -0.21                & 0.21                 \\
Fe                   & 32.11                & 30.65                & 1.46                 & 1.46                 & 4.76                 & 4.76                 \\
Co                   & 34.83                & 33.50                & 1.33                 & 1.33                 & 3.97                 & 3.97                 \\
Ni                   & 34.83                & 35.19                & -0.36                & 0.36                 & -1.01                & 1.01                 \\
Cu                   & 37.23                & 36.84                & 0.39                 & 0.39                 & 1.05                 & 1.05                 \\
Zn                   & 39.73                & 39.72                & 0.01                 & 0.01                 & 0.02                 & 0.02                 \\
%Ga                   & 30.48                & 30.73                & -0.25                & 0.25                 & -0.81                & 0.81                 \\
%Ge                   & 33.47                & 34.06                & -0.59                & 0.59                 & -1.73                & 1.73                 \\
\hline
%Mean  & & & 0.40	& 0.65	& 1.39	& 2.16\\
%\multicolumn{3}{c}{Mean (excluding Ga and Ge)} & 0.56	& 0.69	& 1.93	& 2.33\\
Mean  & & & 0.56	& 0.69	& 1.93	& 2.33\\
\hline
\end{tabular}
\begin{tabular}{cccccccc}
\hline
 & Ionization& IP & Expt & Error & $\mid$ Error $\mid$ & \% Error & $\mid$ \% Error $\mid$ \\
\hline
Mn & 4th                 & 52.51                & 51.21                & 1.30                 & 1.30                 & 2.54                 & 2.54                 \\
Zn & 4th                 & 61.15                & 59.57                & 1.58                 & 1.58                 & 2.65                 & 2.65                 \\
Ga & 4th                 & 64.62                & 63.24                & 1.38                 & 1.38                 & 2.18                 & 2.18                 \\
Ga & 5th                 & 87.77                & 86.01                & 1.76                 & 1.76                 & 2.05                 & 2.05                 \\
Ge & 4th                 & 46.31                & 45.72                & 0.60                 & 0.60                 & 1.30                 & 1.30                 \\
Ge & 5th                & 91.86                & 90.50                & 1.36                 & 1.36                 & 1.50                 & 1.50                 \\
Ge & 6th                & 117.95               & 115.90               & 2.05                 & 2.05                 & 1.77                 & 1.77                 \\
\hline
\end{tabular}
\begin{tabular}{cccccccc}
\hline
 & Ionization& IP & Expt & Error & $\mid$ Error $\mid$ & \% Error & $\mid$ \% Error $\mid$ \\
\hline
Mn & 4th                & 52.09                & 51.21                & 0.88                 & 0.88                 & 1.72                 & 1.72                 \\
Zn & 4th                & 60.41                & 59.57                & 0.84                 & 0.84                 & 1.40                 & 1.40                 \\
Ga & 4th                & 63.92                & 63.24                & 0.68                 & 0.68                 & 1.08                 & 1.08                 \\
Ga & 5th                & 87.01                & 86.01                & 1.00                 & 1.00                 & 1.17                 & 1.17                 \\
Ge & 4th               & 46.01                & 45.72                & 0.30                 & 0.30                 & 0.65                 & 0.65                 \\
Ge & 5th               & 91.15                & 90.50                & 0.65                 & 0.65                 & 0.72                 & 0.72                 \\
Ge & 6th                & 117.16               & 115.90               & 1.26                 & 1.26                 & 1.08                 & 1.08                 \\
\hline
\end{tabular}
\begin{tabular}{cccccccc}
\hline
 & Ionization& IP & Expt & Error & $\mid$ Error $\mid$ & \% Error & $\mid$ \% Error $\mid$ \\
\hline
Mn & 4th               & 51.75                & 51.21                & 0.54                 & 0.54                 & 1.06                 & 1.06                 \\
Zn & 4th                 & 59.68                & 59.57                & 0.11                 & 0.11                 & 0.18                 & 0.18                 \\
Ga & 4th                 & 63.43                & 63.24                & 0.19                 & 0.19                 & 0.30                 & 0.30                 \\
Ga & 5th                 & 86.25                & 86.01                & 0.24                 & 0.24                 & 0.28                 & 0.28                 \\
Ge & 4th                 & 45.62                & 45.72                & -0.09                & 0.09                 & -0.20                & 0.20                 \\
Ge & 5th                 & 90.76                & 90.50                & 0.26                 & 0.26                 & 0.28                 & 0.28                 \\
Ge & 6th                 & 116.44               & 115.90               & 0.54                 & 0.54                 & 0.47                 & 0.47                 \\
\hline
\end{tabular}
\begin{tabular}{cccccccc}
\hline
 & Ionization& IP & Expt & Error & $\mid$ Error $\mid$ & \% Error & $\mid$ \% Error $\mid$ \\
\hline
Mn & 4th                & 51.97                & 51.21                & 0.76                 & 0.76                 & 1.49                 & 1.49                 \\
Zn & 4th                 & 59.83                & 59.57                & 0.26                 & 0.26                 & 0.44                 & 0.44                 \\
Ga & 4th                 & 62.15                & 63.24                & -1.09                & 1.09                 & -1.72                & 1.72                 \\
Ga & 5th                 & 86.80                & 86.01                & 0.79                 & 0.79                 & 0.92                 & 0.92                 \\
Ge & 4th                 & 46.21                & 45.72                & 0.49                 & 0.49                 & 1.08                 & 1.08                 \\
Ge & 5th                 & 89.81                & 90.50                & -0.69                & 0.69                 & -0.76                & 0.76                 \\
Ge & 6th                 & 117.31               & 115.90               & 1.41                 & 1.41                 & 1.22                 & 1.22                 \\
\hline
\end{tabular}
\begin{tabular}{cccccccc}
\hline
 & Ionization& IP & Expt & Error & $\mid$ Error $\mid$ & \% Error & $\mid$ \% Error $\mid$ \\
\hline
Mn & 4th                & 50.23                & 51.21                & -0.98                & 0.98                 & -1.91                & 1.91                 \\
Zn & 4th                & 57.67                & 59.57                & -1.90                & 1.90                 & -3.20                & 3.20                 \\
Ga & 4th                 & 59.85                & 63.24                & -3.39                & 3.39                 & -5.36                & 5.36                 \\
Ga & 5th                 & 84.24                & 86.01                & -1.77                & 1.77                 & -2.06                & 2.06                 \\
Ge & 4th                 & 45.42                & 45.72                & -0.30                & 0.30                 & -0.66                & 0.66                 \\
Ge & 5th                 & 87.13                & 90.50                & -3.37                & 3.37                 & -3.72                & 3.72                 \\
Ge & 6th                 & 114.54               & 115.90               & -1.36                & 1.36                 & -1.17                & 1.17                 \\
\hline
\end{tabular}
\begin{tabular}{cccccccc}
\hline
 & Ionization& IP & Expt & Error & $\mid$ Error $\mid$ & \% Error & $\mid$ \% Error $\mid$ \\
\hline
Mn & 4th                 & 50.36                & 51.21                & -0.85                & 0.85                 & -1.65                & 1.65                 \\
Zn & 4th                 & 58.17                & 59.57                & -1.41                & 1.41                 & -2.36                & 2.36                 \\
Ga & 4th                 & 60.66                & 63.24                & -2.58                & 2.58                 & -4.09                & 4.09                 \\
Ga & 5th                 & 84.19                & 86.01                & -1.82                & 1.82                 & -2.12                & 2.12                 \\
Ge & 4th                 & 45.28                & 45.72                & -0.43                & 0.43                 & -0.95                & 0.95                 \\
Ge & 5th                 & 88.05                & 90.50                & -2.45                & 2.45                 & -2.71                & 2.71                 \\
Ge & 6th                 & 114.75               & 115.90               & -1.15                & 1.15                 & -0.99                & 0.99                 \\
\hline
\end{tabular}
\begin{tabular}{cccccccc}
\hline
 & Ionization& IP & Expt & Error & $\mid$ Error $\mid$ & \% Error & $\mid$ \% Error $\mid$ \\
\hline
Mn & 4th                 & 52.12                & 51.21                & 0.91                 & 0.91                 & 1.77                 & 1.77                 \\
Zn & 4th                 & 60.13                & 59.57                & 0.56                 & 0.56                 & 0.94                 & 0.94                 \\
Ga & 4th                 & 63.13                & 63.24                & -0.11                & 0.11                 & -0.18                & 0.18                 \\
Ga & 5th                 & 86.80                & 86.01                & 0.79                 & 0.79                 & 0.92                 & 0.92                 \\
Ge & 4th                 & 45.17                & 45.72                & -0.54                & 0.54                 & -1.19                & 1.19                 \\
Ge & 5th                 & 90.53                & 90.50                & 0.03                 & 0.03                 & 0.04                 & 0.04                 \\
Ge & 6th                 & 117.36               & 115.90               & 1.46                 & 1.46                 & 1.26                 & 1.26                 \\
\hline
\end{tabular}
\begin{tabular}{lcccccccc}
\hline
 & LSDA@FLOSIC & \multicolumn{1}{c}{FLOSIC-LSDA} & \multicolumn{1}{l}{LSIC-LSDA} & \multicolumn{1}{c}{FLOSIC-PBE} & \multicolumn{1}{l}{FLOSIC-r$^2$SCAN} & \multicolumn{1}{c}{LSDA} & \multicolumn{1}{c}{PBE} & \multicolumn{1}{c}{r$^2$SCAN} \\
 \hline
Cr$^{+2}$ & 1.019 & -0.967 & -0.129 & -1.607 & -1.324 & 1.263 & 0.907 & 0.579 \\
Mn$^{+3}$ & 0.926 & -0.691 & -0.070 & -2.242 & -1.473 & 1.036 & 0.644 & 0.412 \\
Cu$^{+2}$ & 1.229 & -2.071 & -0.376 & -3.737 & -3.387 & 1.508 & 0.890 & 0.265 \\
Zn$^{+3}$ & 1.236 & -1.464 & 0.006 & -3.445 & -3.343 & 1.388 & 0.766 & 0.215 \\
Ga$^{+4}$ & 1.258 & -1.087 & -0.111 & -3.387 & -2.584 & 1.378 & 0.680 & 0.189 \\
Ge$^{+5}$ & 1.301 & -0.688 & 0.033 & -3.366 & -2.454 & 1.357 & 0.651 & 0.256 \\
\hline
\end{tabular}
\begin{tabular}{lcccccccc}
\hline
& LSDA@FLOSIC & FLOSIC-LSDA & \multicolumn{1}{l}{LSIC-LSDA} & FLOSIC-PBE & \multicolumn{1}{l}{FLOSIC-r$^2$SCAN} & LSDA & PBE & r$^2$SCAN \\
\hline
Cr$^{+3}$ & 1.376 & 0.195 & 0.576 & -1.217 & -1.130 & 1.179 & 0.783 & 0.391 \\
Mn$^{+4}$ & 1.605 & 0.761 & 0.908 & -0.980 & -0.846 & 1.303 & 0.879 & 0.542 \\
Cu$^{+3}$ & 1.712 & -0.432 & 0.387 & -2.242 & -1.846 & 1.505 & 0.822 & 0.009 \\
Zn$^{+4}$ & 1.884 & 0.260 & 0.561 & -1.904 & -1.388 & 1.577 & 0.835 & 0.110 \\
Ga$^{+5}$ & 2.193 & 0.792 & 0.794 & -1.769 & -1.820 & 1.762 & 1.003 & 0.243 \\
Ge$^{+6}$ & 2.496 & 1.411 & 1.462 & -1.359 & -1.153 & 2.051 & 1.257 & 0.541 \\
\hline
\end{tabular}
\begin{tabular}{ccccc}
\hline
& & rFLOSIC-LSDA & cFLOSIC-LSDA & NIST \\
\hline
Cu$^{+1}$ $\rightarrow$ Cu$^{+2}$ & 3d$^{10}$ $\rightarrow$ 3d$^{9}$  & 18.20 & 19.80 & 20.29 \\
\hline
\end{tabular}
